Searching For or Reviewing Evidence Improves Crowdworkers' Misinformation Judgments and Reduces Partisan Bias

Can crowd workers be trusted to judge whether news-like articles circulating on the Internet are misleading, or does partisanship and inexperience get in the way? And can the task be structured in a way that reduces partisanship? We assembled pools of both liberal and conservative crowd raters and tested three ways of asking them to make judgments about 374 articles. In a no research condition, they were just asked to view the article and then render a judgment. In an individual research condition, they were also asked to search for corroborating evidence and provide a link to the best evidence they found. In a collective research condition, they were not asked to search, but instead to review links collected from workers in the individual research condition. Both research conditions reduced partisan disagreement in judgments. The individual research condition was most effective at producing alignment with journalists' assessments. In this condition, the judgments of a panel of sixteen or more crowd workers were better than that of a panel of three expert journalists, as measured by alignment with a held out journalist's ratings.

==> figures/C1_plot_no_seq_cis.tex <==
\begin{tikzpicture}
\sffamily
\begin{axis}[
title = {C1: No research},
title style={align=center,yshift=-.1in},
legend style={font=\scriptsize,
	nodes={scale=1, transform shape},
	at={(0.0,1)},
	anchor=north west,
	draw=none,
	fill=none},
legend cell align={left},
width = 2.0in, height = 2.5in,
ylabel near ticks,
ylabel = {\small Correlation with held-out journalist},
xlabel near ticks,
every tick label/.append style={font=\scriptsize},
xmin=0,xmax=55,ymin=0.4,ymax=0.9,
xtick={0, 7.686232506314485, 27, 54},
tick pos=left,
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
},
scaled y ticks=false
]

\addplot[solid, mark=o, mark options={scale=.3}, black]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
1	0.46259209556674286	0.040789089651074084	0.03477983984260191
2	0.5403854434381433	0.04298457612574458	0.035796764770371414
3	0.585586724384472	0.04421999384100095	0.03642706614556113
4	0.6116541254139928	0.04430686259226846	0.03562377697799679
5	0.6230495352469727	0.044887002980192436	0.03648722956394845
6	0.6325391980511068	0.04443030362193967	0.03603256211186956
7	0.6428851572055717	0.04462851823913594	0.03645502268272938
8	0.6523705252941828	0.045092347079694006	0.036863777936612774
9	0.6571572820738834	0.04414270557189326	0.0363115205330079
10	0.6625226880569659	0.04442906422802695	0.03616408482079558
11	0.6674310591594415	0.04399074955590454	0.036548706405826636
12	0.667563142272071	0.045368962998895035	0.03644853084060873
13	0.6723791436728708	0.044484916212478076	0.0361345074085736
14	0.67293303643727	0.04521157368677653	0.03632739393329898
15	0.677126781234325	0.045127013611712896	0.036246782489973595
16	0.6770269271499978	0.044932324380055566	0.03652791921057574
17	0.6792426684356743	0.04498646247544191	0.03652865129493632
18	0.6818910661420717	0.04454730723112288	0.03626995499538599
19	0.6833214875585567	0.04477014777338717	0.0366888185922446
20	0.6835827928393782	0.04487746487520328	0.036502136696572096
21	0.6837034747724233	0.044970153672407975	0.0361312847412788
22	0.6857229792993706	0.04456745684606256	0.0363427743821475
23	0.6856550757395634	0.04497397423886729	0.03637039917398488
24	0.6862235860100638	0.04498909986635091	0.03638105717270812
25	0.6885590664240229	0.04486055816558954	0.03617730210580561
26	0.6880480467843314	0.04475641353099713	0.03650923240232762
27	0.6897423512618753	0.044722423905234954	0.03657163374901573
28	0.6893186842044053	0.044855802110073895	0.036445784721258034
29	0.6897081303657424	0.04490609223814379	0.03648897817370089
30	0.6905627064133655	0.04473370275147104	0.036423550771728874
31	0.691305393892613	0.0448768905328506	0.03643896418272663
32	0.6921368263959684	0.044341109309765536	0.0364408158599262
33	0.692645169466738	0.04476663132582592	0.036420284997251584
34	0.6916691172143389	0.044884661151507355	0.036381424196910817
35	0.6935207341071861	0.04479234649225461	0.03634012030533229
36	0.693606278362587	0.044461897599096134	0.036392917828826366
37	0.6939659441675421	0.04493683296186057	0.03607388345955753
38	0.693901495699461	0.04471470757522089	0.036299993594262836
39	0.694339282971447	0.04467636588367074	0.03635134293000086
40	0.6942668900625995	0.044726339679449945	0.03621895479767878
41	0.6953024559112403	0.04470652777808726	0.036203198707767004
42	0.6952762670076733	0.04461854725731462	0.03619053566604835
43	0.6950609359939058	0.0447896614353408	0.03609378349796366
44	0.6954436199229884	0.04469103037947886	0.036232843659818825
45	0.6953589796248562	0.044686081399106015	0.03637148674468027
46	0.696142131084757	0.044610890729582686	0.036248118969308574
47	0.6962120554195057	0.044500160985821324	0.036199192819294845
48	0.6967855237279206	0.04441998084660381	0.036227290714215044
49	0.6964988894072335	0.04459013018511471	0.03633157906111073
50	0.6968465071865485	0.04457219226295561	0.03616418552094902
51	0.6968470663724422	0.04447020672000945	0.03619199511162596
52	0.696897609168747	0.04455275525533642	0.03623513354104968
53	0.6972980962984167	0.044554204973381584	0.03620950105582099
54	0.6974584520841695	0.044540492677371146	0.03620893977092132

};
\addlegendentry{Turkers}



\addplot[mark=none, blue, dashed, thick, samples=2, domain=-1:55] {0.7331056582890765};
\addlegendentry{three journalists}

\draw [blue, fill=blue, opacity=0.1] (axis cs:-1,0.6867234039011271) rectangle (axis cs:55,0.7708079395395433);

\addplot[mark=none, green, dashed, thick, samples=2, domain=-1:55] {0.6493943251223347};
\addlegendentry{one journalist}

\draw [green, fill=green, opacity=0.1] (axis cs:-1,0.5941083989904011) rectangle (axis cs:55,0.6954345399612075);



\addplot[mark=*, mark options={scale=.8}, blue, thick]
    table[]{
        54.0	0.7331056582890765
    };

\addplot[mark=none, blue, dashed, thick, samples=2, domain=-1:31] coordinates {(54.0,0.7331056582890765) (54.0,0)};

%\draw [, fill=, opacity=] (axis cs:,1) rectangle (axis cs:,0);
\addplot[mark=*, mark options={scale=.8}, green, thick]
    table[]{
        7.686232506314485	0.6493943251223347
    };

\addplot[mark=none, green, dashed, thick, samples=2, domain=-1:31] coordinates {(7.686232506314485,0.6493943251223347) (7.686232506314485,0)};

%\draw [, fill=, opacity=] (axis cs:,1) rectangle (axis cs:,0);


\end{axis}
\end{tikzpicture}

==> figures/C2_plot_no_seq_cis.tex <==
\begin{tikzpicture}
\sffamily
\begin{axis}[
title = {C2: Independent},
title style={align=center,yshift=-.1in},
legend style={font=\scriptsize,
	nodes={scale=1, transform shape},
	at={(0.0,1)},
	anchor=north west,
	draw=none,
	fill=none},
legend cell align={left},
width = 2.0in, height = 2.5in,
ylabel near ticks,
% ylabel = {\small Correlation with held-out journalist},
xlabel near ticks,
every tick label/.append style={font=\scriptsize},
xmin=0,xmax=55,ymin=0.4,ymax=0.9,
xtick={3.3980444023110286, 15.22363252288848, 27, 54},
tick pos=left,
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
},
scaled y ticks=false
]

\addplot[solid, mark=o, mark options={scale=.3}, black]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
1	0.5206934687072168	0.04161269553904745	0.03679082188644123
2	0.5975760765007267	0.040470738360853464	0.03546290140153996
3	0.6386464457465129	0.042096889625618195	0.03411741172513516
4	0.665648155388503	0.04062195795190804	0.032727963549386785
5	0.6826732045691309	0.03987314745773429	0.03253010962288427
6	0.6956907293821327	0.03897093051459277	0.03300215861801459
7	0.7025075472196471	0.03831469520731312	0.031756722694437745
8	0.7083536647120339	0.03807340801031156	0.03159824089275176
9	0.7147844004116964	0.03887398808988318	0.030974292053477126
10	0.7193417324882819	0.03875741473668448	0.030884100006524084
11	0.7223206954213508	0.03852977541944347	0.030613705236992583
12	0.7250177854036488	0.03830149226680901	0.030636179518878537
13	0.7290730763796478	0.037317389364049824	0.03022354337204447
14	0.7308430180684437	0.037829115669146596	0.030296086997877003
15	0.7327505346020143	0.038121603666977366	0.03008669931848318
16	0.7343385133202942	0.03795601796362713	0.030342688623188008
17	0.7364709470290188	0.03731278467154775	0.029812259058819568
18	0.7377360859922103	0.037351191693792085	0.030299549909240775
19	0.7383966731097006	0.03766206217571366	0.029928953164886862
20	0.7392828021917817	0.03720203986749293	0.029855743539547785
21	0.7398822580549701	0.037206004492462585	0.029988582293249633
22	0.7412354504570681	0.03701368470124644	0.0297775929441898
23	0.7422402474530767	0.0371541831582084	0.0297874407791463
24	0.7430632581639921	0.03671219413762028	0.030144897470938847
25	0.7431989158262592	0.036838892301174875	0.02988974413320089
26	0.7440009854617514	0.03664191176408915	0.029666090962152114
27	0.7450314954499514	0.03663632478386536	0.029863715161942084
28	0.7451802889895967	0.036450784851753015	0.02976825208590217
29	0.7461575492707131	0.03644615515119565	0.029821817047624988
30	0.74668125847454	0.03641870688966442	0.02957676198228998
31	0.7469778441561682	0.036418555062546654	0.029642661958915406
32	0.7476882778731677	0.03625025492548828	0.029487705088821037
33	0.7482973494634833	0.036377234910984546	0.029432312841939035
34	0.7481370630393367	0.036196649489403154	0.02960870277451244
35	0.7487919847122342	0.036391130937747485	0.02954953568648333
36	0.7491684617153527	0.0363624181781238	0.02950851787440334
37	0.7492736696526083	0.036309097523497535	0.02936935978966393
38	0.7498385205699925	0.03585658898864996	0.029426729543156727
39	0.7499088401401238	0.03601806591642398	0.029339613792684682
40	0.7503016335145267	0.03608624390032911	0.029375827171875812
41	0.7506687767939123	0.03586327129310096	0.029379365808161473
42	0.7506147450707895	0.03614761303923808	0.02932154961636879
43	0.7507461683119765	0.036177834687553645	0.02926961747823109
44	0.7513030486402572	0.03595832394620557	0.029206393692330024
45	0.7512158288898456	0.036036100710271746	0.029290759671156907
46	0.7515823110475344	0.03593177999082364	0.029171509304458887
47	0.7519763550003097	0.03593601664200008	0.029180492245069245
48	0.7519175992890513	0.03600154199834893	0.02929522441225607
49	0.7522102484773266	0.03591637320442265	0.02924788027762104
50	0.752173577080971	0.03598605709512048	0.029197104462056478
51	0.7527235140732991	0.03583382934596213	0.029053617353313688
52	0.752669965873431	0.03586261710928984	0.02917372117146677
53	0.7528261854994683	0.035869824890561786	0.02916800078671211
54	0.7529795241287043	0.035857092103563915	0.029156877912708934

};
\addlegendentry{Turkers}



\addplot[mark=none, blue, dashed, thick, samples=2, domain=-1:55] {0.7331056582890765};
\addlegendentry{three journalists}

\draw [blue, fill=blue, opacity=0.1] (axis cs:-1,0.6867234039011271) rectangle (axis cs:55,0.7708079395395433);

\addplot[mark=none, green, dashed, thick, samples=2, domain=-1:55] {0.6493943251223347};
\addlegendentry{one journalist}

\draw [green, fill=green, opacity=0.1] (axis cs:-1,0.5941083989904011) rectangle (axis cs:55,0.6954345399612075);



\addplot[mark=*, mark options={scale=.8}, blue, thick]
    table[]{
        15.22363252288848	0.7331056582890765
    };

\addplot[mark=none, blue, dashed, thick, samples=2, domain=-1:31] coordinates {(15.22363252288848,0.7331056582890765) (15.22363252288848,0)};

%\draw [, fill=, opacity=] (axis cs:,1) rectangle (axis cs:,0);
\addplot[mark=*, mark options={scale=.8}, green, thick]
    table[]{
        3.3980444023110286	0.6493943251223347
    };

\addplot[mark=none, green, dashed, thick, samples=2, domain=-1:31] coordinates {(3.3980444023110286,0.6493943251223347) (3.3980444023110286,0)};

%\draw [, fill=, opacity=] (axis cs:,1) rectangle (axis cs:,0);


\end{axis}
\end{tikzpicture}

==> figures/C3_plot_no_seq_cis.tex <==
\begin{tikzpicture}
\sffamily
\begin{axis}[
title = {C3: Collective},
title style={align=center,yshift=-.1in},
legend style={font=\scriptsize,
	nodes={scale=1, transform shape},
	at={(0.0,1)},
	anchor=north west,
	draw=none,
	fill=none},
legend cell align={left},
width = 2.0in, height = 2.5in,
ylabel near ticks,
% ylabel = {\small Correlation with held-out journalist},
xlabel near ticks,
every tick label/.append style={font=\scriptsize},
xmin=0,xmax=55,ymin=0.4,ymax=0.9,
xtick={3.7977154664886665, 27, 54},
tick pos=left,
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
},
scaled y ticks=false
]

\addplot[solid, mark=o, mark options={scale=.3}, black]
plot [error bars/.cd, y dir = both, y explicit, ]
table[y error index=2]{
1	0.5244552365916657	0.05043656338749314	0.042646115880665025
2	0.5924458398580356	0.04878639279894781	0.039846798169239084
3	0.6325422612912204	0.04718487044052955	0.038593372481683264
4	0.6536676682051576	0.0461027299182879	0.037505071052175376
5	0.6677764732403334	0.045056213267508194	0.03648214227142543
6	0.6772308842936952	0.04454752250163374	0.03549811164649286
7	0.6826992447172777	0.04483535552801576	0.03568573846496681
8	0.6901376668032956	0.04401868027921407	0.034847264782998266
9	0.6910876228889521	0.043920572657683676	0.034882491631806345
10	0.6941767300872279	0.043958992164278454	0.03489231347093069
11	0.6992909794958984	0.04363701981737789	0.03437449783530888
12	0.6989633941294531	0.0431840096036169	0.03432556512833507
13	0.7013372922923224	0.04353314826850729	0.033473217862319826
14	0.7043242176651441	0.043296307775952725	0.03409179788473826
15	0.705595933916708	0.043185444102082915	0.03376082310086115
16	0.7058032695435763	0.04347553770934609	0.0338518296917516
17	0.7080428424557397	0.043604238785926674	0.03324089714108058
18	0.7087842402166307	0.04345248987027783	0.03371646156494956
19	0.7094177487785076	0.043364221587203766	0.03337815848886272
20	0.7108314533239026	0.04323769848717196	0.03331966805686348
21	0.7113352556932653	0.0430222315037142	0.03361863162494738
22	0.7119470875564347	0.04323081311418686	0.03315361712613274
23	0.7125716860230926	0.042519441279187054	0.03302806601980102
24	0.7136402281974906	0.04276285478374908	0.033323378154577865
25	0.7141014448122195	0.04312364956899273	0.03313657173889295
26	0.7146552666420254	0.04296181893434026	0.033071584199064974
27	0.7144526915640599	0.04276795560078561	0.033184301845515574
28	0.7146900577905048	0.04299758840159862	0.03327501618129969
29	0.7158560857833614	0.04217290130185347	0.03300414807302121
30	0.7161501890651951	0.04263611399182643	0.03302161278763727
31	0.7161401138836428	0.04222873720788278	0.032979840085267886
32	0.7167585015352604	0.04245680678600139	0.032963195427850756
33	0.7168943367631982	0.042545851453942185	0.03288466463885298
34	0.7172740260085435	0.042644661846046206	0.03286885871893397
35	0.7181322089844145	0.04238519511782013	0.032744823016502944
36	0.7185528917514565	0.04242177835321215	0.03272821830700412
37	0.7180194986468535	0.04232859564714342	0.032757833271647274
38	0.7184117657017545	0.04210539285086767	0.0328575424762535
39	0.7183267604867507	0.0422959966666564	0.0327782381952767
40	0.7187489985372717	0.04230847395505011	0.032721000280130585
41	0.7191662294946819	0.04225697557874997	0.03264271861033596
42	0.7193537128848448	0.0422374085110222	0.032553627985774436
43	0.7191323496150352	0.0421750157502111	0.03281370753636825
44	0.7195051919360845	0.04224275250925191	0.0325238363213014
45	0.7198729450370179	0.04210253998567459	0.032566269735319064
46	0.7199032925937141	0.04226845167048732	0.032702489727275075
47	0.7202491459259158	0.04213527680817175	0.03257816974775729
48	0.7201255545938338	0.04209230044374901	0.03256919285272086
49	0.720024218918412	0.04220336663544	0.032685971695064264
50	0.7204141839331883	0.04216817778312165	0.032514150052640245
51	0.720431665681266	0.04214505417072678	0.03259944289880112
52	0.7207349839081713	0.042113801071015367	0.03259147646486338
53	0.72078391909779	0.04209149100263687	0.03254869176286479
54	0.7209015087699076	0.04207899226134215	0.032537136264571775

};
\addlegendentry{Turkers}



\addplot[mark=none, blue, dashed, thick, samples=2, domain=-1:55] {0.7331056582890765};
\addlegendentry{three journalists}

\draw [blue, fill=blue, opacity=0.1] (axis cs:-1,0.6867234039011271) rectangle (axis cs:55,0.7708079395395433);

\addplot[mark=none, green, dashed, thick, samples=2, domain=-1:55] {0.6493943251223347};
\addlegendentry{one journalist}

\draw [green, fill=green, opacity=0.1] (axis cs:-1,0.5941083989904011) rectangle (axis cs:55,0.6954345399612075);



\addplot[mark=*, mark options={scale=.8}, blue, thick]
    table[]{
        54.0	0.7331056582890765
    };

\addplot[mark=none, blue, dashed, thick, samples=2, domain=-1:31] coordinates {(54.0,0.7331056582890765) (54.0,0)};

%\draw [, fill=, opacity=] (axis cs:,1) rectangle (axis cs:,0);
\addplot[mark=*, mark options={scale=.8}, green, thick]
    table[]{
        3.7977154664886665	0.6493943251223347
    };

\addplot[mark=none, green, dashed, thick, samples=2, domain=-1:31] coordinates {(3.7977154664886665,0.6493943251223347) (3.7977154664886665,0)};

%\draw [, fill=, opacity=] (axis cs:,1) rectangle (axis cs:,0);


\end{axis}
\end{tikzpicture}

==> figures/fringeC1_plot_no_seq_cis.tex <==
\begin{tikzpicture}
\sffamily
\begin{axis}[
title = {C1: No research},
title style={align=center,yshift=-.1in},
legend style={font=\scriptsize,
	nodes={scale=1, transform shape},
	at={(0.0,1)},
	anchor=north west,
	draw=none,
	fill=none},
legend cell align={left},
width = 2.0in, height = 2.5in,
ylabel near ticks,
ylabel = {\small Correlation with held-out journalist},
xlabel near ticks,
every tick label/.append style={font=\scriptsize},
xmin=0,xmax=55,ymin=0.4,ymax=0.9,
xtick={16.490929354566056, 54},
tick pos=left,
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
},
scaled y ticks=false
]

\addplot[solid, mark=o, mark options={scale=.3}, black]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
1	0.2768567623207157	0.07903103046110985	0.08524516882649297
2	0.3437902516183604	0.0944083091262973	0.09735190493532725
3	0.37567011111567183	0.09987820614446041	0.10048218826807653
4	0.404155830868697	0.10730965325438646	0.10217253319789088
5	0.4191098231264202	0.11198940725013334	0.10578011321968989
6	0.4332652091774672	0.11163366697001076	0.1003307958640457
7	0.43722963033280604	0.11569934032747098	0.1013680536479385
8	0.443981416175344	0.11462732904968714	0.10215161251479982
9	0.45171507025509267	0.11639122194042356	0.10252597559974569
10	0.448769206691209	0.11896445865817595	0.10164659532265263
11	0.45882045920669223	0.11800494180441179	0.10231058608733995
12	0.461066201288731	0.11695074964145835	0.10120291827405353
13	0.4658658395491316	0.11980976997281562	0.10235684295870712
14	0.46690606422577247	0.12202087038394793	0.10097270069281317
15	0.47287183567333463	0.12020673732119685	0.10074357229848102
16	0.4695417715554763	0.12183899656279346	0.10204620979425638
17	0.47701083376582687	0.12187986755299418	0.10021113018424244
18	0.4743640913170244	0.12188429441111365	0.10149994136479484
19	0.47545302824196334	0.12390544854380381	0.10147671333588776
20	0.47976905422389543	0.12256536619634756	0.10126974145004974
21	0.4809897008954017	0.12333921232791073	0.10111079750979868
22	0.4785219240847709	0.12238366344974916	0.10187386372470286
23	0.48446987020541016	0.12152070899901313	0.10044756572503899
24	0.48615077850305843	0.12193421562299772	0.1011536434648394
25	0.48363073359718906	0.1231905055721571	0.10155524239607444
26	0.4843690673639129	0.12304996446327959	0.10154992483372777
27	0.48526958598629194	0.12411634645749009	0.10170775166134277
28	0.48813245689647794	0.12267423933119559	0.10139945804851125
29	0.486372962295717	0.12358027815971528	0.10188770879898579
30	0.48887578352935046	0.12185407111492103	0.10053629237231965
31	0.48648413465097057	0.12385560936835327	0.10135477610852095
32	0.48976993092170906	0.12383384889075372	0.10114543357866945
33	0.4891536515161974	0.12382148452101482	0.10091818023756549
34	0.49098160075960734	0.12286866780112582	0.1018330401006588
35	0.4911995236096396	0.12408216583245807	0.10136413490990254
36	0.49121979301059054	0.12325109583600236	0.10103010409523205
37	0.4905002071523119	0.12377343424597137	0.10185840640226518
38	0.48998951598508483	0.1245060384427652	0.10159710780086106
39	0.4924982117969334	0.1238182449587592	0.10074872154743103
40	0.49234797160014915	0.12353409163621276	0.10123970529834614
41	0.49183668276264486	0.12366155451342825	0.10098619934791964
42	0.49335771116483385	0.12470831851661968	0.10154010241149891
43	0.4929215049946508	0.12434433748272661	0.1007860719661885
44	0.4926536866106829	0.12389671865800073	0.10126778028620276
45	0.49462602415137646	0.12389342077893539	0.10067516431107681
46	0.4933461164883069	0.12465734244560861	0.10148823359005871
47	0.49438267265325436	0.1245588119340359	0.10080057831951234
48	0.494330326572601	0.12466930052187752	0.1013627544300485
49	0.4957849330635231	0.12379439732554903	0.10093624924728378
50	0.4955344981046666	0.12368589337449237	0.10129521465099639
51	0.49548144112351855	0.12403708068554331	0.10083465431106015
52	0.4957758790446611	0.1239115293936286	0.10089982577833734
53	0.4960348493059341	0.12405783332270232	0.10104532559645563
54	0.49623411254068805	0.12408085867141039	0.1010386733238412

};
\addlegendentry{Turkers}


\addplot[mark=none, blue, dashed, thick, samples=2, domain=-1:55] {0.5723571619850512};
\addlegendentry{three journalists}

\draw [blue, fill=blue, opacity=0.1] (axis cs:-1,0.4498635995199335) rectangle (axis cs:55,0.6754711088720982);

\addplot[mark=none, green, dashed, thick, samples=2, domain=-1:55] {0.4732085534456174};
\addlegendentry{one journalist}

\draw [green, fill=green, opacity=0.1] (axis cs:-1,0.35226481091883033) rectangle (axis cs:55,0.5914083104837113);



\addplot[mark=*, mark options={scale=.8}, blue, thick]
    table[]{
        54.0	0.5723571619850512
    };

\addplot[mark=none, blue, dashed, thick, samples=2, domain=-1:55] coordinates {(54.0,0.5723571619850512) (54.0,0)};

%\draw [, fill=, opacity=] (axis cs:,1) rectangle (axis cs:,0);
\addplot[mark=*, mark options={scale=.8}, green, thick]
    table[]{
        16.490929354566056	0.4732085534456174
    };

\addplot[mark=none, green, dashed, thick, samples=2, domain=-1:55] coordinates {(16.490929354566056,0.4732085534456174) (16.490929354566056,0)};
%\draw [, fill=, opacity=] (axis cs:,1) rectangle (axis cs:,0);


\end{axis}
\end{tikzpicture}

==> figures/fringeC2_plot_no_seq_cis.tex <==
\begin{tikzpicture}
\sffamily
\begin{axis}[
title = {C2: Independent},
title style={align=center,yshift=-.1in},
legend style={font=\scriptsize,
	nodes={scale=1, transform shape},
	at={(0.0,1)},
	anchor=north west,
	draw=none,
	fill=none},
legend cell align={left},
width = 2.0in, height = 2.5in,
ylabel near ticks,
% ylabel = {\small Correlation with held-out journalist},
xlabel near ticks,
every tick label/.append style={font=\scriptsize},
xmin=0,xmax=55,ymin=0.4,ymax=0.9,
xtick={3.860137747515382, 18.822232967367984, 54},
tick pos=left,
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
},
scaled y ticks=false
]

\addplot[solid, mark=o, mark options={scale=.3}, black]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
1	0.3327975320441964	0.08376710583515162	0.08828527970437583
2	0.4002859119455848	0.09242409504661375	0.09784002004013792
3	0.44336430330195076	0.09595011016839344	0.1020813271452346
4	0.4780613622670707	0.09647751543068045	0.10076860007821309
5	0.4976740872326162	0.09763227859967899	0.10191152361877681
6	0.5116327441250524	0.09794737745807525	0.10389056379015438
7	0.5201165816401937	0.09769587340145525	0.1054687331089793
8	0.5335523352617246	0.0969542071775975	0.10407162619071353
9	0.5418965630563449	0.09596665964628381	0.103262066106521
10	0.5444009017869981	0.09554956289210803	0.10423757668591205
11	0.5528301495237603	0.0950430500914744	0.10335743248340779
12	0.5543514756143125	0.09552548300740454	0.10472692815608109
13	0.5611843059764324	0.09422164322998561	0.10283892563092933
14	0.5597250537391799	0.09571443619148057	0.10466564997407224
15	0.5683962631964455	0.09409888408940775	0.10260218683165889
16	0.5708088873291548	0.09502275269518623	0.10094050367647456
17	0.5662881128834957	0.09531117098592312	0.10338604594069312
18	0.5690432688993573	0.09428800096070084	0.10193033752839042
19	0.5730736267385739	0.09458635350665356	0.10159280677697413
20	0.5771923504924495	0.09433020393278174	0.10133015963087477
21	0.5781438948190395	0.09484438873963719	0.10093619606349435
22	0.5777012146088043	0.09434356413591366	0.10143112888402495
23	0.5794947745798388	0.09521209574848166	0.10158595209790544
24	0.5827346779355246	0.09416987618768646	0.10001221847457942
25	0.5816685515144829	0.09436392558691098	0.10102663844990412
26	0.584602682037088	0.09384279585224203	0.09990867046237906
27	0.5851579490882661	0.09359234287399737	0.1005567631038371
28	0.585891697472915	0.09356912350908236	0.09967780027320783
29	0.5845549721065784	0.09384331163766846	0.10128870028174652
30	0.5873952937011093	0.0933193436396953	0.10014387423630855
31	0.5882568340921825	0.09259675771151354	0.09976068259727511
32	0.588217008675902	0.0937950425997226	0.10097333304792944
33	0.5903437491480069	0.09313328880431326	0.09940242952988365
34	0.5895793928445363	0.09382279562661722	0.10067895737376842
35	0.5893647514270622	0.09389622238767081	0.10071187613697674
36	0.5904132259381827	0.09375356033519577	0.10033189523328356
37	0.5916798627801255	0.09288529319323702	0.09996590535971561
38	0.5913572387123888	0.09350357306375501	0.10057208767213444
39	0.5921976188408195	0.09290212384759955	0.10058230217049413
40	0.5917211115482298	0.09313852354120367	0.10027880706008818
41	0.5934158496213127	0.09331407987467294	0.09947728598318617
42	0.5939362841502348	0.0927969421505781	0.09956521745383418
43	0.5937701722053792	0.09307630267997535	0.09941213754380163
44	0.5938308196927111	0.09316593124111305	0.09943874035103661
45	0.5946065806261609	0.0928213230016508	0.09909388630658833
46	0.5957056807799823	0.0925377128506335	0.09871920204707552
47	0.5960445406651611	0.09270766360311145	0.09845208752861567
48	0.5960774291530361	0.09249736755202265	0.09856873873691141
49	0.595684062700476	0.09292893481130549	0.09882321741268851
50	0.5956479156115752	0.09283091549496014	0.09893710164619662
51	0.596381117577363	0.09280889850661178	0.09861023766888855
52	0.5966883319067174	0.09286056058709646	0.09872455241378253
53	0.5970839727932467	0.09264570455360677	0.09843664742772584
54	0.5973329614101074	0.0926187993137676	0.09836199533243517

};
\addlegendentry{Turkers}



\addplot[mark=none, blue, dashed, thick, samples=2, domain=-1:55] {0.5723571619850512};
\addlegendentry{three journalists}

\draw [blue, fill=blue, opacity=0.1] (axis cs:-1,0.4498635995199335) rectangle (axis cs:55,0.6754711088720982);

\addplot[mark=none, green, dashed, thick, samples=2, domain=-1:55] {0.4732085534456174};
\addlegendentry{one journalist}

\draw [green, fill=green, opacity=0.1] (axis cs:-1,0.35226481091883033) rectangle (axis cs:55,0.5914083104837113);



\addplot[mark=*, mark options={scale=.8}, blue, thick]
    table[]{
        18.822232967367984	0.5723571619850512
    };

\addplot[mark=none, blue, dashed, thick, samples=2, domain=-1:31] coordinates {(18.822232967367984,0.5723571619850512) (18.822232967367984,0)};

%\draw [, fill=, opacity=] (axis cs:,1) rectangle (axis cs:,0);
\addplot[mark=*, mark options={scale=.8}, green, thick]
    table[]{
        3.860137747515382	0.4732085534456174
    };

\addplot[mark=none, green, dashed, thick, samples=2, domain=-1:55] coordinates {(3.860137747515382,0.4732085534456174) (3.860137747515382,0)};

%\draw [, fill=, opacity=] (axis cs:,1) rectangle (axis cs:,0);


\end{axis}
\end{tikzpicture}

==> figures/fringeC3_plot_no_seq_cis.tex <==
\begin{tikzpicture}
\sffamily
\begin{axis}[
title = {C3: Collective},
title style={align=center,yshift=-.1in},
legend style={font=\scriptsize,
	nodes={scale=1, transform shape},
	at={(0.0,1)},
	anchor=north west,
	draw=none,
	fill=none},
legend cell align={left},
width = 2.0in, height = 2.5in,
ylabel near ticks,
% ylabel = {\small Correlation with held-out journalist},
xlabel near ticks,
every tick label/.append style={font=\scriptsize},
xmin=0,xmax=55,ymin=0.4,ymax=0.9,
xtick={4.600919020012779, 54},
tick pos=left,
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
},
scaled y ticks=false
]

\addplot[solid, mark=o, mark options={scale=.3}, black]
plot [error bars/.cd, y dir = both, y explicit, ]
table[y error index=2]{
1	0.32991871378318693	0.09717467453661799	0.10035641607415069
2	0.39106700087299634	0.10674453396802364	0.10913218337654829
3	0.4355296745269772	0.11284819765514409	0.10987913246437386
4	0.46037008008448127	0.1115355136970258	0.10918676652664644
5	0.4817348113270755	0.11407397248535994	0.10845338571663482
6	0.4925600752362034	0.11199949637620749	0.10808409403656699
7	0.4973919710305039	0.114508310064104	0.10883959684455319
8	0.5115659768621595	0.10917150329253655	0.10441669695446743
9	0.5137327511104047	0.1115923202723485	0.1051685408549401
10	0.5210689239175338	0.10682186348191125	0.10588067624834019
11	0.5213758932739068	0.11154298756174169	0.10530702972256534
12	0.5260108978059502	0.108872388177774	0.10374222257888632
13	0.528961023171001	0.1096092172429658	0.10714877666110167
14	0.5297250643269255	0.10843521371899656	0.10380716691041492
15	0.5353981188695495	0.10702324329768875	0.10464404655569837
16	0.5393170947113892	0.10767573732964181	0.10358927937846096
17	0.5396434422765567	0.10803179927262535	0.10424609772274951
18	0.5387318843769214	0.10782816701631126	0.10458533043436569
19	0.5414858132770196	0.10652322132159203	0.10421074449110557
20	0.5451187701096514	0.10631603623475272	0.10371020008425813
21	0.5445369256843845	0.10700420116113585	0.10321113741055754
22	0.5442196251957838	0.10781542944020239	0.10369246092126827
23	0.5455738456904867	0.1065496765753775	0.10348815034637149
24	0.5488433712242307	0.10618433444118486	0.10198797357861722
25	0.5501088480884393	0.10617439394453859	0.10165235931627115
26	0.5480183760458243	0.10747259926918784	0.10255261993415687
27	0.5518015268146538	0.10575283426598037	0.10294480009473161
28	0.5519739081385252	0.10576947777246809	0.10191901194518527
29	0.551098893892553	0.1064310504046928	0.10189746545768674
30	0.5520989143563612	0.10672262955693518	0.10188006534169347
31	0.5532088264175277	0.10584096056138947	0.10227882677703626
32	0.5545167362081462	0.10636180929942701	0.1020136917938399
33	0.5539453593285523	0.10593382469798607	0.10213934643416134
34	0.5559291613785847	0.10594962657899842	0.10135644999382787
35	0.5561482918156426	0.10593999920531594	0.10224306827483431
36	0.5559334665902875	0.10635622538170819	0.10167360971861739
37	0.5556666034582356	0.10547080100370498	0.10189997474043344
38	0.5565342948753527	0.10536276032452019	0.10161825186797047
39	0.5566824874693167	0.1057450642710529	0.1020163003178165
40	0.5576032685599375	0.10535660241156064	0.10144393004011876
41	0.5577350986842051	0.10521061492699724	0.10167022275452309
42	0.5574833310758318	0.10548498121649985	0.10195817757340198
43	0.5585332703629754	0.10487748128657493	0.10160416044337806
44	0.5570633597219202	0.1054121522044843	0.10182613450521327
45	0.5582138111382957	0.10565390223999643	0.10139538122846459
46	0.5595474917864743	0.10528914230753472	0.10173388767976099
47	0.5599362764186376	0.10505663560191397	0.10169426431927342
48	0.5598264220405911	0.10549033321696638	0.10166796659729616
49	0.5599736835175986	0.10527294126618647	0.10176155531382336
50	0.5600429958408795	0.10502138464892796	0.1017211717862
51	0.560327696641492	0.10495333560292508	0.10176829958494582
52	0.5606876962416919	0.10492706284638958	0.10161958110918357
53	0.5606220310240579	0.10503544287634292	0.10169172303229768
54	0.5608174040926154	0.10500914924613991	0.10169817578889606

};
\addlegendentry{Turkers}



\addplot[mark=none, blue, dashed, thick, samples=2, domain=-1:55] {0.5723571619850512};
\addlegendentry{three journalists}

\draw [blue, fill=blue, opacity=0.1] (axis cs:-1,0.4498635995199335) rectangle (axis cs:55,0.6754711088720982);

\addplot[mark=none, green, dashed, thick, samples=2, domain=-1:55] {0.4732085534456174};
\addlegendentry{one journalist}

\draw [green, fill=green, opacity=0.1] (axis cs:-1,0.35226481091883033) rectangle (axis cs:55,0.5914083104837113);



\addplot[mark=*, mark options={scale=.8}, blue, thick]
    table[]{
        54.0	0.5723571619850512
    };

\addplot[mark=none, blue, dashed, thick, samples=2, domain=-1:55] coordinates {(54.0,0.5723571619850512) (54.0,0)};

%\draw [, fill=, opacity=] (axis cs:,1) rectangle (axis cs:,0);
\addplot[mark=*, mark options={scale=.8}, green, thick]
    table[]{
        4.600919020012779	0.4732085534456174
    };

\addplot[mark=none, green, dashed, thick, samples=2, domain=-1:55] coordinates {(4.600919020012779,0.4732085534456174) (4.600919020012779,0)};

%\draw [, fill=, opacity=] (axis cs:,1) rectangle (axis cs:,0);


\end{axis}
\end{tikzpicture}

==> figures/polC1_plot_no_seq_cis.tex <==
\begin{tikzpicture}
\sffamily
\begin{axis}[
title = {C1: No research},
title style={align=center,yshift=-.1in},
legend style={font=\scriptsize,
	nodes={scale=1, transform shape},
	at={(0.0,1)},
	anchor=north west,
	draw=none,
	fill=none},
legend cell align={left},
width = 2.0in, height = 2.5in,
ylabel near ticks,
ylabel = {\small Correlation with held-out journalist},
xlabel near ticks,
every tick label/.append style={font=\scriptsize},
xmin=0,xmax=55,ymin=0.4,ymax=0.9,
xtick={0, 5.766977143786355, 14, 21, 28, 35, 42, 54.0},
tick pos=left,
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
},
scaled y ticks=false
]

\addplot[solid, mark=o, mark options={scale=.3}, black]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
1	0.41688744988017007	0.07486827051991829	0.06695327875041068
2	0.4991036893395927	0.08192988034864956	0.07147103636307889
3	0.553634019253058	0.08170266029153528	0.06668617050127434
4	0.5831312380696051	0.08107422750170012	0.0667502840673112
5	0.5935124162053327	0.08117357146120174	0.06769008572028379
6	0.6063520591300283	0.08184969172955547	0.06684004881938366
7	0.620485313834666	0.08179176997541926	0.06564654345632126
8	0.6348475556068817	0.07922898559121849	0.06466954173967465
9	0.6382759017565105	0.07997847785332979	0.0637660776531267
10	0.6473668198461456	0.08073574359738322	0.0643531153239909
11	0.6559807427539706	0.07745232821801395	0.06290213766678188
12	0.6547995662210296	0.07773366311871599	0.06383847757624217
13	0.6598964875383209	0.07804641015680513	0.06418125594857649
14	0.6598864662116655	0.07922205098472357	0.06311520260250236
15	0.6670341427646495	0.07775277475965492	0.06317346350391317
16	0.6657041311469843	0.07850618643190554	0.06304065250731739
17	0.6703563880724461	0.07759898810526433	0.06316003075016718
18	0.6739429263993522	0.0776708138869382	0.06259977507050363
19	0.6760081574749307	0.07768719995058981	0.06197997402486066
20	0.6763353388147323	0.07663791288850652	0.06241002363931991
21	0.6749902682991524	0.07778872825163186	0.06269393595383299
22	0.6790531973275151	0.0763097866723399	0.061556417434235455
23	0.6788857892175738	0.07762627126637756	0.06235338521103506
24	0.6791887021320235	0.07730446332529872	0.06181895571339713
25	0.6820761996410183	0.07680543812742024	0.06150061889964209
26	0.6823589514475619	0.07715485360408769	0.06122013619966726
27	0.6846495634847127	0.07517891319535275	0.06092994164752141
28	0.6843122805515763	0.07699379790223837	0.061537567008248084
29	0.6841018009712196	0.0766190817384792	0.06098588243211467
30	0.6861472055084615	0.07566249186992158	0.060765335228395556
31	0.6860803226658873	0.07627024282809547	0.060751643449870385
32	0.6875554546341669	0.07569401175382473	0.06071914374054399
33	0.6888311399019547	0.07558339524560076	0.060447339662160204
34	0.6865387641982447	0.07672488463552207	0.0608624876156213
35	0.6895996585337929	0.07556728261240908	0.05996222900998893
36	0.6889172974603298	0.07632687468243782	0.06051987207156306
37	0.6891196507449555	0.07594221920783761	0.06033317773991187
38	0.6894891958658742	0.07534942796889699	0.06033080809541813
39	0.6903293498527965	0.07611399608264247	0.06004725756124063
40	0.6905526111520267	0.07604501112628692	0.06007911756905282
41	0.6915470098601013	0.07565991787839688	0.060089788153763535
42	0.6917819029938361	0.07585346368627877	0.05973799116860257
43	0.6911235512965527	0.07583143336125797	0.0598496508052242
44	0.6918457066035457	0.075342478956678	0.06011993784681524
45	0.6913577698787461	0.07615454953926848	0.06031928128608299
46	0.6929845115903884	0.07581835283222171	0.05967903156789445
47	0.6927325898447453	0.07542871813569507	0.05985061138942638
48	0.6934891394442272	0.07550824327455319	0.05967444281721601
49	0.6932798699775137	0.0755615133789519	0.05973091650129814
50	0.6939132101634435	0.07524432943700388	0.059758191990897935
51	0.6936752528866844	0.07529108795163741	0.059700316452340085
52	0.6938415056757126	0.075531961009348	0.05967805011474281
53	0.6943864517693629	0.07535183183954886	0.05953121223116875
54	0.6946068373207794	0.07532379120986032	0.059495268767342124

};
\addlegendentry{Turkers}



\addplot[mark=none, blue, dashed, thick, samples=2, domain=-1:55] {0.6981687724107656};
\addlegendentry{three journalists}

\draw [blue, fill=blue, opacity=0.1] (axis cs:-1,0.6071334714630847) rectangle (axis cs:55,0.7685887889952603);

\addplot[mark=none, green, dashed, thick, samples=2, domain=-1:55] {0.6033601288629524};
\addlegendentry{one journalist}

\draw [green, fill=green, opacity=0.1] (axis cs:-1,0.49990125692341403) rectangle (axis cs:55,0.6887012303041324);



\addplot[mark=*, mark options={scale=.8}, blue, thick]
    table[]{
        54.0	0.6981687724107656
    };

\addplot[mark=none, blue, dashed, thick, samples=2, domain=-1:55] coordinates {(54.0,0.6981687724107656) (54.0,0)};

%\draw [, fill=, opacity=] (axis cs:,1) rectangle (axis cs:,0);
\addplot[mark=*, mark options={scale=.8}, green, thick]
    table[]{
        5.766977143786355	0.6033601288629524
    };

\addplot[mark=none, green, dashed, thick, samples=2, domain=-1:55] coordinates {(5.766977143786355,0.6033601288629524) (5.766977143786355,0)};

%\draw [, fill=, opacity=] (axis cs:,1) rectangle (axis cs:,0);


\end{axis}
\end{tikzpicture}

==> figures/polC2_plot_no_seq_cis.tex <==
\begin{tikzpicture}
\sffamily
\begin{axis}[
title = {C2: Independent},
title style={align=center,yshift=-.1in},
legend style={font=\scriptsize,
	nodes={scale=1, transform shape},
	at={(0.0,1)},
	anchor=north west,
	draw=none,
	fill=none},
legend cell align={left},
width = 2.0in, height = 2.5in,
ylabel near ticks,
% ylabel = {\small Correlation with held-out journalist},
xlabel near ticks,
every tick label/.append style={font=\scriptsize},
xmin=0,xmax=55,ymin=0.4,ymax=0.9,
xtick={0, 5.185264717019683, 14, 21, 28, 35, 42, 54.0},
tick pos=left,
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
},
scaled y ticks=false
]

\addplot[solid, mark=o, mark options={scale=.3}, black]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
1	0.42684857982308516	0.07749668294082601	0.06431005097565495
2	0.5068495348485927	0.0802840616346987	0.06786977495298807
3	0.5481013867161111	0.08322033444415189	0.06658301449489501
4	0.5845818708556019	0.08257994036277838	0.06599861545983876
5	0.5993684935068303	0.08306642205691339	0.06652253636191852
6	0.6209140712095618	0.08319663841872338	0.06483655394541044
7	0.6263002164141294	0.08419034525599733	0.06488420937847383
8	0.6362273077729212	0.08271595309786417	0.06364826117425004
9	0.6409590784916529	0.08126643997703176	0.06354650885515079
10	0.6478573352833028	0.08172471825568406	0.06327863604853445
11	0.6514612848150737	0.07991570085635613	0.06369624209339875
12	0.6551498744439138	0.07961649534594928	0.06254153110668548
13	0.66164600814355	0.0797514471533749	0.06214637308808579
14	0.6633954332761866	0.07968853949641008	0.06261723790734974
15	0.66486839099677	0.07884467810863893	0.06178040150960684
16	0.6686894808806788	0.07913486190768715	0.06114069347309259
17	0.6702242062121019	0.07822376426201083	0.061158047892202805
18	0.6727216618470129	0.07875030248826875	0.06094478358854638
19	0.6728821383948681	0.07936348444736674	0.0616923410501804
20	0.6741022396885262	0.07849621324440614	0.06138300165920452
21	0.6746253298770363	0.079103610488099	0.060979644998400695
22	0.6756160978421774	0.07843313986749845	0.06109365640609221
23	0.6788949293782099	0.07849241448770894	0.060161155992837334
24	0.6800007574820492	0.07942389064404265	0.060606629949885193
25	0.6799856228184119	0.07942125418311352	0.06039235691974143
26	0.6807268419222069	0.0780649931007712	0.061051653393781824
27	0.6827940212782928	0.07880977174685466	0.060143681010773054
28	0.6817012933689672	0.07939138827206227	0.060523754893043624
29	0.6833681324948679	0.07799667283997391	0.0608549196405298
30	0.6853784615161266	0.0787209428320349	0.06010801691204748
31	0.6853971418735553	0.07829478425839442	0.05966266700738576
32	0.6856043720063552	0.07876918316325499	0.061031972311317406
33	0.6871128330178706	0.07883668227889862	0.060294901175249604
34	0.6864982091341965	0.07815094634271702	0.06041175988949321
35	0.6873716745810353	0.07787510673797571	0.060344204948130864
36	0.6879598635964693	0.07833972451366833	0.06045026625217731
37	0.6874569393387412	0.0777640843671642	0.06061550055471132
38	0.6887525856628832	0.07832778795481932	0.06023902501128786
39	0.6889143435278541	0.07811635501311731	0.060544986589557204
40	0.6890873377108513	0.07844458473959548	0.06040309981905123
41	0.6898076045867916	0.07823980529757613	0.06033348896595925
42	0.6898341889661264	0.07853502778408028	0.0605966039117366
43	0.6897230665830735	0.07847624153153676	0.060390939892355444
44	0.690712794035319	0.07804698849358749	0.0603332590819875
45	0.690561044660231	0.07819605890208159	0.060498976456556
46	0.6907592452390768	0.07830908404067405	0.06053276871462343
47	0.6918037872077362	0.07777884520466949	0.06036424288022035
48	0.6915631668352895	0.0779023827379961	0.06027536354959351
49	0.6920362482573208	0.0778302222548396	0.06013519002448653
50	0.6918758999973026	0.07782420859640993	0.060381995206482686
51	0.6925744302939186	0.07808397824164637	0.060085587503857396
52	0.6924655027411657	0.07808095122924308	0.060135241347229584
53	0.6927008548574962	0.07801016788106785	0.06009947902503632
54	0.6929100850096386	0.077999957909202	0.06006543582482815


};
\addlegendentry{Turkers}



\addplot[mark=none, blue, dashed, thick, samples=2, domain=-1:55] {0.6981687724107656};
\addlegendentry{three journalists}

\draw [blue, fill=blue, opacity=0.1] (axis cs:-1,0.6071334714630847) rectangle (axis cs:55,0.7685887889952603);

\addplot[mark=none, green, dashed, thick, samples=2, domain=-1:55] {0.6033601288629524};
\addlegendentry{one journalist}

\draw [green, fill=green, opacity=0.1] (axis cs:-1,0.49990125692341403) rectangle (axis cs:55,0.6887012303041324);



\addplot[mark=*, mark options={scale=.8}, blue, thick]
    table[]{
        54.0	0.6981687724107656
    };

\addplot[mark=none, blue, dashed, thick, samples=2, domain=-1:55] coordinates {(54.0,0.6981687724107656) (54.0,0)};

%\draw [, fill=, opacity=] (axis cs:,1) rectangle (axis cs:,0);
\addplot[mark=*, mark options={scale=.8}, green, thick]
    table[]{
        5.185264717019683	0.6033601288629524
    };

\addplot[mark=none, green, dashed, thick, samples=2, domain=-1:55] coordinates {(5.185264717019683,0.6033601288629524) (5.185264717019683,0)};

%\draw [, fill=, opacity=] (axis cs:,1) rectangle (axis cs:,0);


\end{axis}
\end{tikzpicture}

==> figures/polC3_plot_no_seq_cis.tex <==
\begin{tikzpicture}
\sffamily
\begin{axis}[
title = {C3: Collective},
title style={align=center,yshift=-.1in},
legend style={font=\scriptsize,
	nodes={scale=1, transform shape},
	at={(0.0,1)},
	anchor=north west,
	draw=none,
	fill=none},
legend cell align={left},
width = 2.0in, height = 2.5in,
ylabel near ticks,
% ylabel = {\small Correlation with held-out journalist},
xlabel near ticks,
every tick label/.append style={font=\scriptsize},
xmin=0,xmax=55,ymin=0.4,ymax=0.9,
xtick={0, 7.219838368297723, 14, 21, 28, 35, 42, 54.0},
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
},
scaled y ticks=false
]


\addplot[solid, mark=o, mark options={scale=.3}, black]
plot [error bars/.cd, y dir = both, y explicit]
table[y error index=2]{
1	0.4156404808420431	0.09134997833150227	0.07339144050607482
2	0.4828549587361324	0.10345661801834116	0.08061929904641613
3	0.5368584376238456	0.10407515905613424	0.08408476495310191
4	0.5619888776199194	0.10540917955939744	0.08265199334650164
5	0.5820671074189773	0.10428340566973127	0.08056579343308878
6	0.5932592788756524	0.10521483737298937	0.08042881816826641
7	0.6005520671189203	0.10447219528435575	0.07910284600508788
8	0.6133253685484016	0.10215808094847711	0.07742345071744905
9	0.6127905953887173	0.10396194580405638	0.0783826103144395
10	0.6166699051479967	0.10353587703222722	0.07765867273840676
11	0.6258198069839063	0.10519479017552313	0.07601309458914329
12	0.625568279464851	0.10413067604077941	0.07637111592973711
13	0.6278479760868257	0.10508714653851248	0.0771263614575699
14	0.6328417612031698	0.10424550817890665	0.0758164061826544
15	0.6353830127364054	0.10437993568488024	0.07567508427516723
16	0.635205364829162	0.10533423608225057	0.0756331069423345
17	0.6387799477280922	0.10403660831846895	0.07485589071876997
18	0.6393214473721093	0.10403051495241256	0.07490632752319082
19	0.639993023332003	0.10350227079799679	0.07525332116726313
20	0.6430894368983309	0.10325085147067914	0.07452810336078364
21	0.6432285860675373	0.1047816686870432	0.07467246479919376
22	0.6445945222597025	0.10406519979889772	0.07471970586532373
23	0.6458774003094032	0.10356735079595791	0.07383527249367805
24	0.6477090518612022	0.10367602682833876	0.07404117361319118
25	0.6466590144293417	0.10345670558941367	0.07476936114732535
26	0.6488993129083821	0.10358441123313689	0.07420666833245226
27	0.6484394771803514	0.10380844964796543	0.07434972982858168
28	0.6492960028850916	0.10356352096863375	0.0741311572285982
29	0.6506405756234096	0.103728232284088	0.07322517952961993
30	0.6507612603785895	0.10381614565754327	0.07397081397527183
31	0.6509279124727826	0.10376026175375652	0.07367239240214984
32	0.6517089914959787	0.10318106350848655	0.07404288163454542
33	0.6517613594102659	0.10299044294017323	0.0736619673701232
34	0.652478968870127	0.10408053549280638	0.07351192303858833
35	0.6537273970131006	0.10327904051837067	0.0737217347329443
36	0.6552427569563377	0.10283234587644885	0.0731580726570229
37	0.6538872412161166	0.10353537849201577	0.07365317596104626
38	0.6542776560483194	0.10325894910853362	0.07305722238151191
39	0.6544389104445478	0.10286892185114604	0.07323526527115432
40	0.6551876971246517	0.1029665951556673	0.07325914823313195
41	0.6556584948345549	0.10303467425580615	0.0732900271710708
42	0.6559900590442321	0.1029764299175383	0.07310037826417581
43	0.6552304941095345	0.10330045865616666	0.0732550256300607
44	0.6561541974726492	0.10337773612907797	0.07333741392497095
45	0.656407004910404	0.10328340737991415	0.0732127243513695
46	0.6564242757434993	0.10371620186036046	0.07326205261989249
47	0.6572878907986974	0.10318320148099003	0.07311650818414495
48	0.65685601859547	0.10319525221930981	0.07317942858140603
49	0.6569093945229431	0.10332264662700597	0.07326344300214027
50	0.6574646365186656	0.10305563333646106	0.07306919529051614
51	0.6575348761830974	0.10324905127857542	0.0730049820976576
52	0.6578580730549457	0.10316249177886228	0.07305121268732706
53	0.6579337978414294	0.10321442336619813	0.07305261317331879
54	0.6581145028074837	0.10320339626487096	0.07304423722554976

};
\addlegendentry{Turkers}



\addplot[mark=none, blue, dashed, thick, samples=2, domain=-1:55] {0.6981687724107656};
\addlegendentry{three journalists}

\draw [blue, fill=blue, opacity=0.1] (axis cs:-1,0.6071334714630847) rectangle (axis cs:55,0.7685887889952603);

\addplot[mark=none, green, dashed, thick, samples=2, domain=-1:55] {0.6033601288629524};
\addlegendentry{one journalist}

\draw [green, fill=green, opacity=0.1] (axis cs:-1,0.49990125692341403) rectangle (axis cs:55,0.6887012303041324);



\addplot[mark=*, mark options={scale=.8}, blue, thick]
    table[]{
        54.0	0.6981687724107656
    };

\addplot[mark=none, blue, dashed, thick, samples=2, domain=-1:55] coordinates {(54.0,0.6981687724107656) (54.0,0)};

%\draw [, fill=, opacity=] (axis cs:,1) rectangle (axis cs:,0);
\addplot[mark=*, mark options={scale=.8}, green, thick]
    table[]{
        7.219838368297723	0.6033601288629524
    };

\addplot[mark=none, green, dashed, thick, samples=2, domain=-1:55] coordinates {(7.219838368297723,0.6033601288629524) (7.219838368297723,0)};

%\draw [, fill=, opacity=] (axis cs:,1) rectangle (axis cs:,0);


\end{axis}
\end{tikzpicture}
